Efficient GPU Implementation of Particle Interactions with Cutoff Radius and Few Particles per Cell

This paper presents novel approaches to parallelizing particle interactions on a GPU when there are few particles per cell and the interactions are limited by a cutoff distance. The paper surveys classical algorithms and then introduces two alternatives that aim to utilize shared memory. The first approach copies the particles of a sub-box, while the second approach loads particles in a pencil along the X-axis. The different implementations are compared on three GPU models using Cuda and Hip. The results show that the X-pencil approach can provide a significant speedup but only in very specific cases.

==> tikzPicture/GridExample.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp014458368448183045] 
\draw  [draw opacity=0] (126,87.67) -- (351.09,87.67) -- (351.09,237.87) -- (126,237.87) -- cycle ; \draw   (126,87.67) -- (126,237.87)(201,87.67) -- (201,237.87)(276,87.67) -- (276,237.87)(351,87.67) -- (351,237.87) ; \draw   (126,87.67) -- (351.09,87.67)(126,162.67) -- (351.09,162.67)(126,237.67) -- (351.09,237.67) ; \draw    ;
%Shape: Circle [id:dp32516924294867566] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.35,135.18) .. controls (174.35,130.73) and (177.96,127.12) .. (182.41,127.12) .. controls (186.87,127.12) and (190.48,130.73) .. (190.48,135.18) .. controls (190.48,139.64) and (186.87,143.25) .. (182.41,143.25) .. controls (177.96,143.25) and (174.35,139.64) .. (174.35,135.18) -- cycle ;
%Shape: Circle [id:dp8417917402258551] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (141.35,111.68) .. controls (141.35,107.23) and (144.96,103.62) .. (149.41,103.62) .. controls (153.87,103.62) and (157.48,107.23) .. (157.48,111.68) .. controls (157.48,116.14) and (153.87,119.75) .. (149.41,119.75) .. controls (144.96,119.75) and (141.35,116.14) .. (141.35,111.68) -- cycle ;
%Shape: Circle [id:dp6532689338359058] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (231.35,125.68) .. controls (231.35,121.23) and (234.96,117.62) .. (239.41,117.62) .. controls (243.87,117.62) and (247.48,121.23) .. (247.48,125.68) .. controls (247.48,130.14) and (243.87,133.75) .. (239.41,133.75) .. controls (234.96,133.75) and (231.35,130.14) .. (231.35,125.68) -- cycle ;
%Shape: Circle [id:dp10799987096593078] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (286.85,112.18) .. controls (286.85,107.73) and (290.46,104.12) .. (294.91,104.12) .. controls (299.37,104.12) and (302.98,107.73) .. (302.98,112.18) .. controls (302.98,116.64) and (299.37,120.25) .. (294.91,120.25) .. controls (290.46,120.25) and (286.85,116.64) .. (286.85,112.18) -- cycle ;
%Shape: Circle [id:dp1734762984192615] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (321.35,115.68) .. controls (321.35,111.23) and (324.96,107.62) .. (329.41,107.62) .. controls (333.87,107.62) and (337.48,111.23) .. (337.48,115.68) .. controls (337.48,120.14) and (333.87,123.75) .. (329.41,123.75) .. controls (324.96,123.75) and (321.35,120.14) .. (321.35,115.68) -- cycle ;
%Shape: Circle [id:dp9790342730069419] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (308.35,140.18) .. controls (308.35,135.73) and (311.96,132.12) .. (316.41,132.12) .. controls (320.87,132.12) and (324.48,135.73) .. (324.48,140.18) .. controls (324.48,144.64) and (320.87,148.25) .. (316.41,148.25) .. controls (311.96,148.25) and (308.35,144.64) .. (308.35,140.18) -- cycle ;
%Shape: Circle [id:dp2795915775470048] 
\draw  [fill=magenta  ,fill opacity=1 ] (302.35,198.68) .. controls (302.35,194.23) and (305.96,190.62) .. (310.41,190.62) .. controls (314.87,190.62) and (318.48,194.23) .. (318.48,198.68) .. controls (318.48,203.14) and (314.87,206.75) .. (310.41,206.75) .. controls (305.96,206.75) and (302.35,203.14) .. (302.35,198.68) -- cycle ;
%Shape: Circle [id:dp4301915978241767] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (242.85,215.18) .. controls (242.85,210.73) and (246.46,207.12) .. (250.91,207.12) .. controls (255.37,207.12) and (258.98,210.73) .. (258.98,215.18) .. controls (258.98,219.64) and (255.37,223.25) .. (250.91,223.25) .. controls (246.46,223.25) and (242.85,219.64) .. (242.85,215.18) -- cycle ;
%Shape: Circle [id:dp0014104127541600953] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (222.85,183.18) .. controls (222.85,178.73) and (226.46,175.12) .. (230.91,175.12) .. controls (235.37,175.12) and (238.98,178.73) .. (238.98,183.18) .. controls (238.98,187.64) and (235.37,191.25) .. (230.91,191.25) .. controls (226.46,191.25) and (222.85,187.64) .. (222.85,183.18) -- cycle ;

% Text Node
\draw (500.17,112.93) node   [align=left] {\begin{minipage}[lt]{200.97pt}\setlength\topsep{0pt}
\#Particles per cells $[\colorbox{blue!30}{2}, \colorbox{green!30}{1} ,\colorbox{red!30}{3},0,\colorbox{orange!30}{2},\colorbox{magenta!30}{1}]$\\\#Offset cell $\displaystyle [\colorbox{blue!30}{0}, \colorbox{blue!30}{2}, \colorbox{green!30}{3}, \colorbox{red!30}{6}, \colorbox{red!30}{6}, \colorbox{yellow!30}{8}, \colorbox{magenta!30}{9}]$
\end{minipage}};


\end{tikzpicture}

